Benefits and Limitations of Communication in Multi-Agent Reasoning

Chain-of-thought prompting has popularized step-by-step reasoning in large language models, yet model performance still degrades as problem complexity and context length grow. By decomposing difficult tasks with long contexts into shorter, manageable ones, recent multi-agent paradigms offer a promising near-term solution to this problem. However, the fundamental capacities of such systems are poorly understood. In this work, we propose a theoretical framework to analyze the expressivity of multi-agent systems. We apply our framework to three algorithmic families: state tracking, recall, and $k$-hop reasoning. We derive bounds on (i) the number of agents required to solve the task exactly, (ii) the quantity and structure of inter-agent communication, and (iii) the achievable speedups as problem size and context scale. Our results identify regimes where communication is provably beneficial, delineate tradeoffs between agent count and bandwidth, and expose intrinsic limitations when either resource is constrained. We complement our theoretical analysis with a set of experiments on pretrained LLMs using controlled synthetic benchmarks. Empirical outcomes confirm the tradeoffs between key quantities predicted by our theory. Collectively, our analysis offers principled guidance for designing scalable multi-agent reasoning systems.

==> figure_coa.tex <==
    \begin{tikzpicture}[
        node distance=10mm and 18mm,
        every node/.style={draw, circle, line width=1pt, inner sep=2pt, fill=gray!20},
        cot/.style={->, thick},
        comm/.style={->, red, thick}
    ]
    \def\depth{2}
    \def\xsep{2.5cm}
    \def\ysep{1.5cm}


    \foreach \agent in {1,...,3} {
        \foreach \t in {1,...,\depth} {
            \pgfmathtruncatemacro{\ai}{\agent}
            \pgfmathtruncatemacro{\ti}{\t}
            \pgfmathtruncatemacro{\tprev}{\t-1}
            \node (T\agent-\t) at ({(\agent-1)*\xsep}, {-(\t-1)*\ysep}) {$T_{\ai}^{(\ti)}$};
            \ifnum\ti>1
                \draw[cot] (T\agent-\tprev) -- (T\agent-\t);
            \fi
        }
    }

\tikzset{inlabel/.style={rectangle, rounded corners, fill=blue!20, line width=1pt, inner sep=4pt, outer sep=0pt, font=\Large, align=center, anchor=south}}
\node[inlabel, above=0.5cm of T1-1] (in1) {4:C, 8:A\\7:?};
\draw[->, thick] (in1.south) -- (T1-1.north);

\node[inlabel, above=0.5cm of T2-1] (in2) {6:E, 1:H\\7:?};
\draw[->, thick] (in2.south) -- (T2-1.north);

\node[inlabel, above=0.5cm of T3-1] (in3) {7:D, 2:X\\7:?};
\draw[->, thick] (in3.south) -- (T3-1.north);

    \coordinate (lastA2) at (T2-\depth.south);
    \node (TM-1) [below=0.8cm of lastA2] {$T_M^{(1)}$};
\draw[comm, bend left=10] (T3-\depth) to node[right=2mm, draw=none, fill=none, midway] {D} (TM-1);


    \draw[cot] (TM-1) -- ++(0,-1.2);
    \node[rectangle, rounded corners, fill=blue!20, line width=1pt, inner sep=4pt, outer sep=0pt, font=\Large, align=center, anchor=south] at ($(TM-1)-(0,1.2*\ysep)$) {Answer: D};

    \end{tikzpicture}

==> figure_multiagent_small.tex <==
    \begin{tikzpicture}[
        node distance=10mm and 18mm,
        every node/.style={draw, circle, line width=1pt, inner sep=2pt, fill=gray!20},
        cot/.style={->, thick},
        comm/.style={->, red, thick}
    ]
    \def\depth{4}

    \foreach \agent in {1,...,3} {
        \foreach \t in {1,...,\depth} {
            \pgfmathtruncatemacro{\ai}{\agent}
            \pgfmathtruncatemacro{\ti}{\t}
            \pgfmathtruncatemacro{\tprev}{\t-1}
            \node (T\agent-\t) at ({(\agent-1)*2.5cm}, -\t*1.5 cm) {$T_{\ai}^{(\ti)}$};
        }
    }
    \node (T2-5) at ({(2-1)*2.5cm}, -5*1.5 cm) {$T_{2}^{(5)}$};
    \draw[comm] (T2-1) to[bend left=10] node[pos=0.7, below=-12mm, draw=none, fill=none] {boss(b)?} (T1-2);
    \draw[comm] (T2-1) to[bend right=10] node[pos=0.7, below=-12mm, draw=none, fill=none] {boss(b)?} (T3-2);
    
    \draw[comm] (T2-3) to[bend left=12] node[pos=0.7, below=-13mm, draw=none, fill=none] {friend(a)?} (T1-4);
    \draw[comm] (T2-3) to[bend right=12] node[pos=0.8, below=-13mm, draw=none, fill=none] {friend(a)?} (T3-4);
    \draw[comm] (T3-4) to[bend left=6] node[midway, above, draw=none, fill=none] {c} (T2-5);
    \draw[comm] (T3-2) to[bend right=12] node[midway, above, draw=none, fill=none] {a} (T2-3);
    
    \draw[cot] (T1-2) -- (T1-3);
    \draw[cot] (T3-2) -- (T3-3);
    \draw[cot] (T2-1) -- (T2-2);
    \draw[cot] (T2-3) -- (T2-4);

    \tikzset{inlabel/.style={rectangle, rounded corners, fill=blue!20, line width=1pt, inner sep=3pt, outer sep=0pt, font=\normalsize, align=center, anchor=south}}

    \node[inlabel, above=0.5cm of T1-1] (in1) {boss(b)=a};
\draw[->, thick] (in1.south) -- (T1-1.north);

\node[inlabel, above=0.5cm of T2-1] (in2) {friend(boss(b))?};
\draw[->, thick] (in2.south) -- (T2-1.north);

\node[inlabel, above=0.5cm of T3-1] (in3) {friend(a)=c};
\draw[->, thick] (in3.south) -- (T3-1.north);

\node[inlabel, below=0.5cm of T2-5] (out1) {Answer: c};
\draw[->, thick] (T2-5.south) -- (out1.north);
    \end{tikzpicture}


==> figure_prefixsum.tex <==
\begin{tikzpicture}[
    node distance=0.5cm and 1cm,
    every node/.style={draw, circle, line width=1pt, inner sep=2pt, fill=gray!20},
    cot/.style={->, thick},
    comm/.style={->, red, thick}
]

    \node (T1-1) {$T_{1}^{(1)}$};
    \node (T1-2) [right=of T1-1] {$T_{2}^{(1)}$};
    \node (T1-3) [right=of T1-2] {$T_{3}^{(1)}$};
    \node (T1-4) [right=of T1-3] {$T_{4}^{(1)}$};

\tikzset{inlabel/.style={rectangle, rounded corners, fill=blue!20, line width=1pt, inner sep=4pt, outer sep=0pt, font=\Large, align=center, anchor=south}}
\node[inlabel, above=0.5cm of T1-1, font=\Large] (in1) {11};
\draw[->, thick] (in1) -- (T1-1);

\node[inlabel, above=0.5cm of T1-2, font=\Large] (in2) {10};
\draw[->, thick] (in2) -- (T1-2);

\node[inlabel, above=0.5cm of T1-3, font=\Large] (in3) {01};
\draw[->, thick] (in3) -- (T1-3);

\node[inlabel, above=0.5cm of T1-4, font=\Large] (in4) {00};
\draw[->, thick] (in4) -- (T1-4);

    \node (T2-1) [below=of T1-1] {$T_{1}^{(2)}$};
    \node (T2-2) [below=of T1-2] {$T_{2}^{(2)}$};
    \node (T2-3) [below=of T1-3] {$T_{3}^{(2)}$};
    \node (T2-4) [below=of T1-4] {$T_{4}^{(2)}$};
    
    \node (T3-2) [below=of T2-2] {$T_{2}^{(3)}$};
    \node (T3-4) [below=of T2-4] {$T_{4}^{(3)}$};

    \node (T4-4) [below=of T3-4] {$T_{4}^{(4)}$};
    \node (T4-2) [below=of T3-2] {$T_{2}^{(4)}$};

    \node (T5-4) [below=of T4-4] {$T_{4}^{(5)}$};

    \node (ans) [rectangle, rounded corners, fill=blue!20, line width=1pt, inner sep=4pt, outer sep=0pt, font=\Large, align=center, anchor=south, below=of T5-4] {Answer: 0};

    \draw[cot] (T1-1) -- (T2-1) node[midway, right, draw=none, fill=none] {0};
    \draw[cot] (T1-2) -- (T2-2) node[midway, right, draw=none, fill=none] {1};
    \draw[cot] (T1-3) -- (T2-3) node[midway, right, draw=none, fill=none] {1};
    \draw[cot] (T1-4) -- (T2-4) node[midway, right, draw=none, fill=none] {0};

    \draw[comm] (T2-1) to[bend right=10] node[midway, above, draw=none, fill=none] {0} (T3-2);
    \draw[comm] (T2-3) to[bend right=10] node[midway, above, draw=none, fill=none] {1} (T3-4);

    
    \draw[cot] (T3-4) -- (T4-4) node[midway, right, draw=none, fill=none] {1};
    \draw[cot] (T3-2) -- (T4-2) node[midway, right, draw=none, fill=none] {1};

    \draw[comm] (T4-2) to[bend right=10] node[midway, above, draw=none, fill=none] {0} (T5-4);
    
    \draw[cot] (T5-4) -- node[midway, right, draw=none, fill=none] {0} (ans);
\end{tikzpicture}
